LeIFF: A localized-electron and ion force field for coupled nuclear and electronic dynamics

Classical and machine-learned interatomic potentials enable large-scale simulations by replacing electronic structure with an effective energy surface for nuclear motion. This excludes electronic dynamics, electronic excitation and energy exchange between electrons and ions. First-principles electron dynamics can describe these processes, but its computational cost restricts system sizes and simulation times. Electron force fields offer an intermediate description by treating electrons as semiclassical dynamical particles interacting with ions. We introduce the localized-electron and ion force field (LeIFF), a compact physical model for both ground state bonding and excited electron dynamics. Valence electrons are represented by spin-labeled spherical charge distributions with dynamical centers and widths. The energy combines analytic electronic kinetic, Coulomb, and dispersion terms with spline-interpolated short-range interactions fitted to a large molecular data set. The resulting energy surface describes a variety of ground state properties across diverse bonding environments and charge states. It also provides a qualitative description of electronic behavior away from equilibrium. It shows improved robustness, accuracy, and transferability relative to earlier electron force-fields. Without any solid-state training, the same model describes dielectric screening and collective electronic response in silicon. LeIFF thus opens a route to large-scale simulations of nonadiabatic processes in molecules and solids, combining chemical bonding and nonequilibrium electronic motion within a common physical framework.

==> figures/cutoff-function.tex <==
% Generated by analysis/cutoff_function/plot_cutoff.py; requires graphicx.
% Resize this input in the manuscript; the equation label resolves there.
\begingroup
\providecommand{\lossEquationLabel}{eq:loss}
\setlength{\unitlength}{1in}%
\begin{picture}(4.2,3.2)%
\put(0,0){\includegraphics[width=4.2in]{figures/cutoff-function-base.pdf}}%
\put(2.89833000,0.63760750){\makebox(0,0)[lb]{\normalfont\sffamily\fontsize{10}{12}\selectfont \color{black}Eq.\ref{\lossEquationLabel}}}%
\end{picture}%
\endgroup


==> figures/si_stopping_vdw.tex <==
% Generated by analysis/stopping_vdw/make_stopping_figure.py.
% Requires graphicx, xcolor, and the document bibliography.
\begingroup
\setlength{\unitlength}{1in}
\begin{picture}(9,6.3)
\put(0,0){\includegraphics[width=9in]{figures/si_stopping_vdw-base.pdf}}
\put(2.88728184,5.67905903){\makebox(0,0)[lb]{\normalfont\sffamily\fontsize{8}{9.6}\selectfont\color{black}RT-TDDFT (Lee et al.~\cite{lee2020stopping})}}
\put(6.57218750,5.67905903){\makebox(0,0)[lb]{\normalfont\sffamily\fontsize{8}{9.6}\selectfont\color{black}RT-TDDFT (Lee et al.~\cite{lee2020stopping})}}
\put(2.88728184,2.88328544){\makebox(0,0)[lb]{\normalfont\sffamily\fontsize{8}{9.6}\selectfont\color{black}RT-TDDFT (Lee et al.~\cite{lee2020stopping})}}
\put(6.57218750,2.88328544){\makebox(0,0)[lb]{\normalfont\sffamily\fontsize{8}{9.6}\selectfont\color{black}RT-TDDFT (Lee et al.~\cite{lee2020stopping})}}
\end{picture}
\endgroup

